An Upper Bound to the Undetected Error Exponent with Erasure Decoding at Positive Rates

We study the undetected-error exponent of discrete memoryless channels with erasure decoding. Assuming that the undetected-error and erasure probabilities vanish, we derive an upper bound on the undetected-error exponent at positive rates. The bound uses Somekh-Baruch's genie-aided argument where an auxiliary output provides the decoder with a list of codewords. It recovers Telatar's tight rate-zero converse and is at least as tight as the straight-line bound. A numerical example shows that the improvement over the straight-line bound can be strict.

==> bsc-figure.tex <==



\definecolor{boundblue}{HTML}{0072B2}
\definecolor{boundgrey}{HTML}{555555}
\definecolor{boundorange}{HTML}{D55E00}

\begin{tikzpicture}
\begin{axis}[
 width=0.92\columnwidth,height=0.7\columnwidth,
 xlabel={$R/C$},ylabel={Exponent (nats)},
 xmin=0,xmax=1,ymin=0,ymax=0.91,
 xtick={0,0.25,0.5,0.75,1},ytick={0,0.2,0.4,0.6,0.8},
 tick label style={font=\footnotesize},label style={font=\footnotesize},
 grid=major,major grid style={draw=gray!20},
 legend style={font=\footnotesize,draw=none,fill=none,at={(0.98,0.98)},anchor=north east},
 legend cell align=left,
]
\addplot[boundgrey,densely dashed,thick] coordinates {
(0.00000,0.8788898309)
(0.00500,0.8744953818)
(0.01000,0.8701009326)
(0.01500,0.8657064835)
(0.02000,0.8613120343)
(0.02500,0.8569175852)
(0.03000,0.8525231360)
(0.03500,0.8481286869)
(0.04000,0.8437342377)
(0.04500,0.8393397885)
(0.05000,0.8349453394)
(0.05500,0.8305508902)
(0.06000,0.8261564411)
(0.06500,0.8217619919)
(0.07000,0.8173675428)
(0.07500,0.8129730936)
(0.08000,0.8085786445)
(0.08500,0.8041841953)
(0.09000,0.7997897462)
(0.09500,0.7953952970)
(0.10000,0.7910008478)
(0.10500,0.7866063987)
(0.11000,0.7822119495)
(0.11500,0.7778175004)
(0.12000,0.7734230512)
(0.12500,0.7690286021)
(0.13000,0.7646341529)
(0.13500,0.7602397038)
(0.14000,0.7558452546)
(0.14500,0.7514508054)
(0.15000,0.7470563563)
(0.15500,0.7426619071)
(0.16000,0.7382674580)
(0.16500,0.7338730088)
(0.17000,0.7294785597)
(0.17500,0.7250841105)
(0.18000,0.7206896614)
(0.18500,0.7162952122)
(0.19000,0.7119007631)
(0.19500,0.7075063139)
(0.20000,0.7031118647)
(0.20500,0.6987174156)
(0.21000,0.6943229664)
(0.21500,0.6899285173)
(0.22000,0.6855340681)
(0.22500,0.6811396190)
(0.23000,0.6767451698)
(0.23500,0.6723507207)
(0.24000,0.6679562715)
(0.24500,0.6635618224)
(0.25000,0.6591673732)
(0.25500,0.6547729240)
(0.26000,0.6503784749)
(0.26500,0.6459840257)
(0.27000,0.6415895766)
(0.27500,0.6371951274)
(0.28000,0.6328006783)
(0.28500,0.6284062291)
(0.29000,0.6240117800)
(0.29500,0.6196173308)
(0.30000,0.6152228817)
(0.30500,0.6108284325)
(0.31000,0.6064339833)
(0.31500,0.6020395342)
(0.32000,0.5976450850)
(0.32500,0.5932506359)
(0.33000,0.5888561867)
(0.33500,0.5844617376)
(0.34000,0.5800672884)
(0.34500,0.5756728393)
(0.35000,0.5712783901)
(0.35500,0.5668839410)
(0.36000,0.5624894918)
(0.36500,0.5580950426)
(0.37000,0.5537005935)
(0.37500,0.5493061443)
(0.38000,0.5449116952)
(0.38500,0.5405172460)
(0.39000,0.5361227969)
(0.39500,0.5317283477)
(0.40000,0.5273338986)
(0.40500,0.5229394494)
(0.41000,0.5185450003)
(0.41500,0.5141505511)
(0.42000,0.5097561019)
(0.42500,0.5053616528)
(0.43000,0.5009672036)
(0.43500,0.4965727545)
(0.44000,0.4921783053)
(0.44500,0.4877838562)
(0.45000,0.4833894070)
(0.45500,0.4789949579)
(0.46000,0.4746005087)
(0.46500,0.4702060595)
(0.47000,0.4658116104)
(0.47500,0.4614171612)
(0.48000,0.4570227121)
(0.48500,0.4526282629)
(0.49000,0.4482338138)
(0.49500,0.4438393646)
(0.50000,0.4394449155)
(0.50500,0.4350504663)
(0.51000,0.4306560172)
(0.51500,0.4262615680)
(0.52000,0.4218671188)
(0.52500,0.4174726697)
(0.53000,0.4130782205)
(0.53500,0.4086837714)
(0.54000,0.4042893222)
(0.54500,0.3998948731)
(0.55000,0.3955004239)
(0.55500,0.3911059748)
(0.56000,0.3867115256)
(0.56500,0.3823170765)
(0.57000,0.3779226273)
(0.57500,0.3735281781)
(0.58000,0.3691337290)
(0.58500,0.3647392798)
(0.59000,0.3603448307)
(0.59500,0.3559503815)
(0.60000,0.3515559324)
(0.60500,0.3471614832)
(0.61000,0.3427670341)
(0.61500,0.3383725849)
(0.62000,0.3339781358)
(0.62500,0.3295836866)
(0.63000,0.3251892374)
(0.63500,0.3207947883)
(0.64000,0.3164003391)
(0.64500,0.3120058900)
(0.65000,0.3076114408)
(0.65500,0.3032169917)
(0.66000,0.2988225425)
(0.66500,0.2944280934)
(0.67000,0.2900336442)
(0.67500,0.2856391951)
(0.68000,0.2812447459)
(0.68500,0.2768502967)
(0.69000,0.2724558476)
(0.69500,0.2680613984)
(0.70000,0.2636669493)
(0.70500,0.2592725001)
(0.71000,0.2548780510)
(0.71500,0.2504836018)
(0.72000,0.2460891527)
(0.72500,0.2416947035)
(0.73000,0.2373002544)
(0.73500,0.2329058052)
(0.74000,0.2285113560)
(0.74500,0.2241169069)
(0.75000,0.2197224577)
(0.75500,0.2153280086)
(0.76000,0.2109335594)
(0.76500,0.2065391103)
(0.77000,0.2021446611)
(0.77500,0.1977502120)
(0.78000,0.1933557628)
(0.78500,0.1889613137)
(0.79000,0.1845668645)
(0.79500,0.1801724153)
(0.80000,0.1757779662)
(0.80500,0.1713835170)
(0.81000,0.1669890679)
(0.81500,0.1625946187)
(0.82000,0.1582001696)
(0.82500,0.1538057204)
(0.83000,0.1494112713)
(0.83500,0.1450168221)
(0.84000,0.1406223729)
(0.84500,0.1362279238)
(0.85000,0.1318334746)
(0.85500,0.1274390255)
(0.86000,0.1230445763)
(0.86500,0.1186501272)
(0.87000,0.1142556780)
(0.87500,0.1098612289)
(0.88000,0.1054667797)
(0.88500,0.1010723306)
(0.89000,0.0966778814)
(0.89500,0.0922834322)
(0.90000,0.0878889831)
(0.90500,0.0834945339)
(0.91000,0.0791000848)
(0.91500,0.0747056356)
(0.92000,0.0703111865)
(0.92500,0.0659167373)
(0.93000,0.0615222882)
(0.93500,0.0571278390)
(0.94000,0.0527333899)
(0.94500,0.0483389407)
(0.95000,0.0439444915)
(0.95500,0.0395500424)
(0.96000,0.0351555932)
(0.96500,0.0307611441)
(0.97000,0.0263666949)
(0.97500,0.0219722458)
(0.98000,0.0175777966)
(0.98500,0.0131833475)
(0.99000,0.0087888983)
(0.99500,0.0043944492)
(1.00000,0.0000000000)
};
%\addlegendentry{Straight-line upper bound}
\addplot[blue,solid,thick] coordinates {
(0.00000,0.8788898309)
(0.00500,0.8736045717)
(0.01000,0.8683282796)
(0.01500,0.8630609547)
(0.02000,0.8578025968)
(0.02500,0.8525532059)
(0.03000,0.8473127819)
(0.03500,0.8420813247)
(0.04000,0.8368588341)
(0.04500,0.8316453101)
(0.05000,0.8264407526)
(0.05500,0.8212451613)
(0.06000,0.8160585361)
(0.06500,0.8108808770)
(0.07000,0.8057121838)
(0.07500,0.8005524562)
(0.08000,0.7954016942)
(0.08500,0.7902598975)
(0.09000,0.7851270660)
(0.09500,0.7800031995)
(0.10000,0.7748882978)
(0.10500,0.7697823607)
(0.11000,0.7646853880)
(0.11500,0.7595973795)
(0.12000,0.7545183350)
(0.12500,0.7494482541)
(0.13000,0.7443871368)
(0.13500,0.7393349827)
(0.14000,0.7342917917)
(0.14500,0.7292575634)
(0.15000,0.7242322976)
(0.15500,0.7192159940)
(0.16000,0.7142086524)
(0.16500,0.7092102725)
(0.17000,0.7042208540)
(0.17500,0.6992403966)
(0.18000,0.6942689000)
(0.18500,0.6893063639)
(0.19000,0.6843527881)
(0.19500,0.6794081721)
(0.20000,0.6744725158)
(0.20500,0.6695458186)
(0.21000,0.6646280804)
(0.21500,0.6597193008)
(0.22000,0.6548194795)
(0.22500,0.6499286161)
(0.23000,0.6450467102)
(0.23500,0.6401737616)
(0.24000,0.6353097697)
(0.24500,0.6304547344)
(0.25000,0.6256086552)
(0.25500,0.6207715318)
(0.26000,0.6159433637)
(0.26500,0.6111241506)
(0.27000,0.6063138921)
(0.27500,0.6015125879)
(0.28000,0.5967202375)
(0.28500,0.5919368405)
(0.29000,0.5871623965)
(0.29500,0.5823969052)
(0.30000,0.5776403662)
(0.30500,0.5728927789)
(0.31000,0.5681541431)
(0.31500,0.5634244583)
(0.32000,0.5587037241)
(0.32500,0.5539919401)
(0.33000,0.5492891059)
(0.33500,0.5445952210)
(0.34000,0.5399102850)
(0.34500,0.5352342975)
(0.35000,0.5305672581)
(0.35500,0.5259091664)
(0.36000,0.5212600219)
(0.36500,0.5166198242)
(0.37000,0.5119885729)
(0.37500,0.5073662676)
(0.38000,0.5027529079)
(0.38500,0.4981484932)
(0.39000,0.4935530233)
(0.39500,0.4889664976)
(0.40000,0.4843889158)
(0.40500,0.4798202774)
(0.41000,0.4752605821)
(0.41500,0.4707098294)
(0.42000,0.4661680189)
(0.42500,0.4616351502)
(0.43000,0.4571112229)
(0.43500,0.4525962367)
(0.44000,0.4480901910)
(0.44500,0.4435930855)
(0.45000,0.4391049199)
(0.45500,0.4346256937)
(0.46000,0.4301554066)
(0.46500,0.4256940582)
(0.47000,0.4212416481)
(0.47500,0.4167981760)
(0.48000,0.4123636415)
(0.48500,0.4079380443)
(0.49000,0.4035213841)
(0.49500,0.3991136604)
(0.50000,0.3947148731)
(0.50500,0.3903250217)
(0.51000,0.3859441061)
(0.51500,0.3815721258)
(0.52000,0.3772090806)
(0.52500,0.3728549703)
(0.53000,0.3685097945)
(0.53500,0.3641735531)
(0.54000,0.3598462457)
(0.54500,0.3555278722)
(0.55000,0.3512184324)
(0.55500,0.3469179260)
(0.56000,0.3426263529)
(0.56500,0.3383437129)
(0.57000,0.3340700059)
(0.57500,0.3298052316)
(0.58000,0.3255493901)
(0.58500,0.3213024811)
(0.59000,0.3170645046)
(0.59500,0.3128354605)
(0.60000,0.3086153488)
(0.60500,0.3044041694)
(0.61000,0.3002019223)
(0.61500,0.2960086076)
(0.62000,0.2918242252)
(0.62500,0.2876487752)
(0.63000,0.2834822577)
(0.63500,0.2793246727)
(0.64000,0.2751760205)
(0.64500,0.2710363010)
(0.65000,0.2669055146)
(0.65500,0.2627836613)
(0.66000,0.2586707414)
(0.66500,0.2545667552)
(0.67000,0.2504717029)
(0.67500,0.2463855848)
(0.68000,0.2423084013)
(0.68500,0.2382401527)
(0.69000,0.2341808394)
(0.69500,0.2301304618)
(0.70000,0.2260890205)
(0.70500,0.2220565158)
(0.71000,0.2180329483)
(0.71500,0.2140183186)
(0.72000,0.2100126273)
(0.72500,0.2060158749)
(0.73000,0.2020280622)
(0.73500,0.1980491899)
(0.74000,0.1940792588)
(0.74500,0.1901182695)
(0.75000,0.1861662230)
(0.75500,0.1822231201)
(0.76000,0.1782889618)
(0.76500,0.1743637489)
(0.77000,0.1704474826)
(0.77500,0.1665401639)
(0.78000,0.1626417937)
(0.78500,0.1587523735)
(0.79000,0.1548719042)
(0.79500,0.1510003872)
(0.80000,0.1471378238)
(0.80500,0.1432842153)
(0.81000,0.1394395631)
(0.81500,0.1356038688)
(0.82000,0.1317771338)
(0.82500,0.1279593597)
(0.83000,0.1241505482)
(0.83500,0.1203507009)
(0.84000,0.1165598196)
(0.84500,0.1127779062)
(0.85000,0.1090049626)
(0.85500,0.1052409906)
(0.86000,0.1014859923)
(0.86500,0.0977399699)
(0.87000,0.0940029254)
(0.87500,0.0902748611)
(0.88000,0.0865557794)
(0.88500,0.0828456825)
(0.89000,0.0791445730)
(0.89500,0.0754524534)
(0.90000,0.0717693263)
(0.90500,0.0680951943)
(0.91000,0.0644300604)
(0.91500,0.0607739272)
(0.92000,0.0571267978)
(0.92500,0.0534886752)
(0.93000,0.0498595626)
(0.93500,0.0462394630)
(0.94000,0.0426283799)
(0.94500,0.0390263166)
(0.95000,0.0354332766)
(0.95500,0.0318492636)
(0.96000,0.0282742811)
(0.96500,0.0247083330)
(0.97000,0.0211514232)
(0.97500,0.0176035557)
(0.98000,0.0140647346)
(0.98500,0.0105349641)
(0.99000,0.0070142485)
(0.99500,0.0035025923)
(1.00000,0.0000000000)
};
%\addlegendentry{Our upper bound}
\addplot[boundorange,dashdotted,thick] coordinates {
(0.00000,0.8788898309)
(0.00500,0.8122593474)
(0.01000,0.7846890431)
(0.01500,0.7635533787)
(0.02000,0.7457517685)
(0.02500,0.7300828294)
(0.03000,0.7159302249)
(0.03500,0.7029277097)
(0.04000,0.6908365825)
(0.04500,0.6794909908)
(0.05000,0.6687701421)
(0.05500,0.6585828212)
(0.06000,0.6488581418)
(0.06500,0.6395397155)
(0.07000,0.6305818092)
(0.07500,0.6219467218)
(0.08000,0.6136029362)
(0.08500,0.6055237852)
(0.09000,0.5976864662)
(0.09500,0.5900712992)
(0.10000,0.5826611583)
(0.10500,0.5754410305)
(0.11000,0.5683976669)
(0.11500,0.5615193056)
(0.12000,0.5547954475)
(0.12500,0.5482166742)
(0.13000,0.5417744985)
(0.13500,0.5354612398)
(0.14000,0.5292699205)
(0.14500,0.5231941797)
(0.15000,0.5172281985)
(0.15500,0.5113666381)
(0.16000,0.5056045854)
(0.16500,0.4999375075)
(0.17000,0.4943612113)
(0.17500,0.4888718089)
(0.18000,0.4834656874)
(0.18500,0.4781394822)
(0.19000,0.4728900540)
(0.19500,0.4677144680)
(0.20000,0.4626099757)
(0.20500,0.4575739988)
(0.21000,0.4526041147)
(0.21500,0.4476980436)
(0.22000,0.4428536373)
(0.22500,0.4380688683)
(0.23000,0.4333418207)
(0.23500,0.4286706820)
(0.24000,0.4240537350)
(0.24500,0.4194893515)
(0.25000,0.4149759852)
(0.25500,0.4105121668)
(0.26000,0.4060964983)
(0.26500,0.4017276482)
(0.27000,0.3974043475)
(0.27500,0.3931253853)
(0.28000,0.3888896053)
(0.28500,0.3846959024)
(0.29000,0.3805432197)
(0.29500,0.3764305453)
(0.30000,0.3723569100)
(0.30500,0.3683213845)
(0.31000,0.3643230775)
(0.31500,0.3603611330)
(0.32000,0.3564347291)
(0.32500,0.3525430756)
(0.33000,0.3486854124)
(0.33500,0.3448610080)
(0.34000,0.3410691581)
(0.34500,0.3373091841)
(0.35000,0.3335804317)
(0.35500,0.3298822699)
(0.36000,0.3262140896)
(0.36500,0.3225753030)
(0.37000,0.3189653420)
(0.37500,0.3153836578)
(0.38000,0.3118297196)
(0.38500,0.3083030141)
(0.39000,0.3048030444)
(0.39500,0.3013293297)
(0.40000,0.2978814039)
(0.40500,0.2944588159)
(0.41000,0.2910611281)
(0.41500,0.2876879162)
(0.42000,0.2843387688)
(0.42500,0.2810132864)
(0.43000,0.2777110814)
(0.43500,0.2744317775)
(0.44000,0.2711750090)
(0.44500,0.2679404205)
(0.45000,0.2647276667)
(0.45500,0.2615364117)
(0.46000,0.2583663291)
(0.46500,0.2552171010)
(0.47000,0.2520884181)
(0.47500,0.2489799795)
(0.48000,0.2458914919)
(0.48500,0.2428226700)
(0.49000,0.2397732354)
(0.49500,0.2367429172)
(0.50000,0.2337314511)
(0.50500,0.2307385794)
(0.51000,0.2277640509)
(0.51500,0.2248076205)
(0.52000,0.2218690490)
(0.52500,0.2189481030)
(0.53000,0.2160445547)
(0.53500,0.2131581816)
(0.54000,0.2102887665)
(0.54500,0.2074360972)
(0.55000,0.2045999663)
(0.55500,0.2017801712)
(0.56000,0.1989765140)
(0.56500,0.1961888010)
(0.57000,0.1934168430)
(0.57500,0.1906604548)
(0.58000,0.1879194555)
(0.58500,0.1851936679)
(0.59000,0.1824829186)
(0.59500,0.1797870381)
(0.60000,0.1771058603)
(0.60500,0.1744392228)
(0.61000,0.1717869662)
(0.61500,0.1691489349)
(0.62000,0.1665249761)
(0.62500,0.1639149404)
(0.63000,0.1613186811)
(0.63500,0.1587360548)
(0.64000,0.1561669207)
(0.64500,0.1536111409)
(0.65000,0.1510685803)
(0.65500,0.1485391062)
(0.66000,0.1460225888)
(0.66500,0.1435189004)
(0.67000,0.1410279161)
(0.67500,0.1385495132)
(0.68000,0.1360835714)
(0.68500,0.1336299726)
(0.69000,0.1311886008)
(0.69500,0.1287593425)
(0.70000,0.1263420859)
(0.70500,0.1239367215)
(0.71000,0.1215431417)
(0.71500,0.1191612408)
(0.72000,0.1167909151)
(0.72500,0.1144320627)
(0.73000,0.1120845836)
(0.73500,0.1097483793)
(0.74000,0.1074233535)
(0.74500,0.1051094111)
(0.75000,0.1028064589)
(0.75500,0.1005144054)
(0.76000,0.0982331604)
(0.76500,0.0959626356)
(0.77000,0.0937027439)
(0.77500,0.0914533997)
(0.78000,0.0892145191)
(0.78500,0.0869860194)
(0.79000,0.0847678193)
(0.79500,0.0825598388)
(0.80000,0.0803619995)
(0.80500,0.0781742239)
(0.81000,0.0759964361)
(0.81500,0.0738285614)
(0.82000,0.0716705260)
(0.82500,0.0695222577)
(0.83000,0.0673836853)
(0.83500,0.0652547387)
(0.84000,0.0631353489)
(0.84500,0.0610254482)
(0.85000,0.0589249699)
(0.85500,0.0568338481)
(0.86000,0.0547520183)
(0.86500,0.0526794168)
(0.87000,0.0506159811)
(0.87500,0.0485616494)
(0.88000,0.0465163611)
(0.88500,0.0444800565)
(0.89000,0.0424526767)
(0.89500,0.0404341638)
(0.90000,0.0384244608)
(0.90500,0.0364235117)
(0.91000,0.0344312610)
(0.91500,0.0324476546)
(0.92000,0.0304726386)
(0.92500,0.0285061605)
(0.93000,0.0265481682)
(0.93500,0.0245986105)
(0.94000,0.0226574372)
(0.94500,0.0207245985)
(0.95000,0.0188000456)
(0.95500,0.0168837304)
(0.96000,0.0149756054)
(0.96500,0.0130756241)
(0.97000,0.0111837404)
(0.97500,0.0092999090)
(0.98000,0.0074240854)
(0.98500,0.0055562256)
(0.99000,0.0036962864)
(0.99500,0.0018442252)
(1.00000,0.0000000000)
};
%\addlegendentry{Telatar achievability}
\end{axis}
\end{tikzpicture}

